Representing Graphs and Hypergraphs by Touching Polygons in 3D

Contact representations of graphs have a long history. Most research has focused on problems in 2D, but 3D contact representations have also been investigated, mostly concerning fully-dimensional geometric objects such as spheres or cubes. In this paper we study contact representations with convex polygons in 3D. We show that every graph admits such a representation. Since our representations use super-polynomial coordinates, we also construct representations on grids of polynomial size for specific graph classes (bipartite, subcubic). For hypergraphs, we represent their duals, that is, each vertex is represented by a point and each edge by a polygon. We show that even regular and quite small hypergraphs do not admit such representations. On the other hand, the two smallest Steiner triple systems can be represented.

==> figures/C_6-squared.tex <==
\begin{tikzpicture}[scale = 1.8, line join=bevel, z=-5.5]
\def \topa {0}
\def \sopa {0.4}

\coordinate (M0) at (1,0,0);
\coordinate (M1) at (0.5,{sqrt(3)/2},0);
\coordinate (M2) at (-0.5,{sqrt(3)/2},0);
\coordinate (M3) at (-1,0,0);
\coordinate (M4) at (-0.5,{-sqrt(3)/2},0);
\coordinate (M5) at (0.5,{-sqrt(3)/2},0);

\coordinate  (B0) at (0.5,-{sqrt(3)/6},-1);
\coordinate  (B1) at (0,{sqrt(3)/3},-1);
\coordinate  (B2) at (-0.5,{-sqrt(3)/6},-1);

\coordinate  (T0) at (0.5,{sqrt(3)/6},1);
\coordinate  (T1) at (0,{-sqrt(3)/3},1);
\coordinate  (T2) at (-0.5,{sqrt(3)/6},1);

\draw (M0) -- (M1) -- (M2) -- (M3) -- (M4) -- (M5) -- (M0);

\draw[fill opacity=\sopa,fill=green!80!blue] (M0) -- (B0) -- (B1) -- (M1) -- cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M1) -- (B1) -- (M2) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M2) -- (B1) -- (B2) -- (M3) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M3) -- (B2) -- (M4) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M4) -- (B2) -- (B0) -- (M5) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M5) -- (B0) -- (M0) -- cycle;


\draw[fill opacity=\sopa,fill=green!80!blue] (M1) -- (T0) -- (T2) -- (M2) -- cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M2) -- (T2) -- (M3) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M3) -- (T2) -- (T1) -- (M4) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M4) -- (T1) -- (M5) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M5) -- (T1) -- (T0) -- (M0) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M0) -- (T0) -- (M1) -- cycle;

\draw[fill opacity=\topa,fill=orange!80!black] (T0) -- (T1) -- (T2) -- cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (B0) -- (B1) -- (B2) -- cycle;
\end{tikzpicture}


==> figures/K33.tex <==
\begin{tikzpicture}[x  = {(5.5mm,2.5mm)},
                    y={(-1.1cm,0.4cm)},x={(1cm,0.5cm)},
                    z={(0mm,9mm)},
                   scale=2.5]

\coordinate (P1) at (1,0,0);
\coordinate (P2) at (.5,0.87,0);
\coordinate (P3) at (0,0,0);
\coordinate (P4) at (1.05, 0.19, 0.5);
\coordinate (P5) at (0.3,0.81,0.5);
\coordinate (P6) at (0.15,-0.15,0.5);
\coordinate (P7) at (1,0,1);
\coordinate (P8) at (.5,0.87,1);
\coordinate (P9) at (0,0,1);

% back triangle
\draw[fill,blue,opacity=.3] (P2) -- (P4) --(P8) -- (P2);

% bottom triangle
\draw[fill,green,opacity=.3] (P1) -- (P2) --(P3) -- (P1);
\draw[line width=1pt] (P1) -- (P2) --(P3) -- (P1);
% middle triangle
\draw[fill,green,opacity=0.3] (P4) -- (P5) --(P6) -- (P4);
\draw[dashed,line width=1pt] (P4) -- (P5) --(P6) -- (P4);
% top triangle
\draw[fill,green,opacity=0.3,] (P7) -- (P8) --(P9) -- (P7);
\draw[line width=1pt] (P7) -- (P8) --(P9) -- (P7);

\foreach \i in {4,5,6} {
  \draw[fill] (P\i) circle (1.2pt);
  \draw[fill,white] (P\i) circle (.9pt);
}

% front triangles
\draw[fill,blue,opacity=.3] (P1) -- (P6) --(P7) -- (P1);
\draw[fill,blue,opacity=.3] (P3) -- (P5) --(P9) -- (P3);

\foreach \i in {1,2,3,7,8,9}
  \draw[fill] (P\i) circle (1.2pt);

\end{tikzpicture}


==> figures/K33C.tex <==
\begin{tikzpicture}[scale=2.2]
 
	\pgfmathsetmacro \r {sin(60)};
	\pgfmathsetmacro \R {tan(30)};
	\pgfmathsetmacro \a {acos(-1/8)};
	\pgfmathsetmacro \b {-acos(-1/8)};

	\coordinate (P1) at (0,0);
	\coordinate (P2) at (1,0);
	\coordinate (X) at ($(P1)!.5!(P2)$);
	\coordinate (P3) at ($(X)!sin(60)*2!90:(P2)$);
	\coordinate (O) at ($(X)!1/3!(P3)$);

	% small gray circle
	\draw[gray!50] (O) circle (\R);

        % fat purple line segments
	\foreach \i in {1,...,3}{
          \coordinate (G\i) at 	($(O)!1!\a:(P\i)$);	
          \coordinate (H\i) at 	($(O)!1!\b:(P\i)$);	
          \draw[line width=2.75 pt,cap=round,blue,opacity=.5] (P\i) -- (G\i);
        }
        % big gray circles
        \draw[gray!75] (P1) circle (\r);
        \draw[gray!75] (P2) circle (\r);
        \draw[gray!75] ([shift=(170:\r)]P3) arc (170:370:\r);

        % solid black triangle
        \draw[fill,green,opacity=.3] (P1) -- (P2) --(P3) -- (P1);
	\draw[line width=1pt] (P1) -- (P2) --(P3) --(P1);

        % dashed triangle
	\draw[fill,green,opacity=.3] (G1) -- (G2) -- (G3) -- (G1);	
	\draw[dashed,line width=1pt] (G1) -- (G2) -- (G3) -- (G1);

        % dotted triangle
	\draw[black,thick,dotted] (P1) -- (O) -- (G1) -- (P1);
        
        % angle beta
        \draw[gray] (O) -- (G3);
        \coordinate[label=below:{\small{$\beta$}}] (B) at ($(O)!.4!(G3) +(-.05,.055)$); 
        % angle alpha
	\coordinate[label=below:{$\alpha$}] (A) at ($(X)!1/3!(P3)-(.015,.01)$);

        % origin
        \draw[fill,white] (O) circle  (1pt);
        \draw[] (O) circle  (1pt);

        % vertices of the unit equilateral triangles
	\foreach \i in {1,...,3}{
          \draw[] (H\i) circle  (.75pt);
          \draw[fill] (P\i) circle  (1.2pt);
          \draw[fill] (G\i) circle  (1.2pt);
          \draw[white,fill] (G\i) circle  (0.9pt);
	}
\end{tikzpicture}


==> figures/K_4.tex <==
\tdplotsetmaincoords{60}{105} 
\begin{tikzpicture}[scale = 1.5, line join=bevel, tdplot_main_coords]

\def \sopa {0.4}

\coordinate (M0) at ( 1, 1, 0);
\coordinate (M1) at (-1, 1, 0);
\coordinate (M2) at (-1,-1, 0);
\coordinate (M3) at ( 1,-1, 0);

\coordinate (TOP) at ( 0, 0, 1);
\coordinate (BOT) at ( 0, 0,-1);

% \coordinate (L) at (-2, 0,-1);
% \coordinate (R) at ( 2, 0,-1);
% \coordinate (F) at ( 0,-2, 1);
% \coordinate (B) at ( 0, 2, 1);

% \draw (M0) -- (M1) -- (M2) -- (M3) -- (M0);

\draw[fill opacity=\sopa,fill=green!80!blue] (M2) -- (TOP) -- (M1) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M3) -- (TOP) -- (M0) -- cycle;
\draw[fill opacity=\sopa,fill=orange!80!black] (M2) -- (BOT) -- (M3) -- cycle;
\draw[fill opacity=\sopa,fill=orange!80!black] (M0) -- (BOT) -- (M1) -- cycle;

\end{tikzpicture}


==> figures/bipar-i.tex <==
\tdplotsetmaincoords{83}{55}
%\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=.45,blend group=normal]

\def \s {1.7};
\def \t {4};
\edef \c {0};

\coordinate (P0\t) at (0, 0, \t);
\coordinate (P1\t) at (1, 0, \t);
\coordinate (P2\t) at (2, 1, \t);
\coordinate (P3\t) at (2, 2, \t);
\coordinate (P4\t) at (1,3, \t);
\coordinate (P5\t) at (0,3, \t);
\coordinate (P6\t) at (-1, 2, \t);
\coordinate (P7\t) at (-1, 1, \t);

	
\foreach \i in {\t,...,2} {
	\xdef \c {\c+1};
	\pgfmathparse {\i-1};
	\pgfmathdiv{\pgfmathresult}{1};
	\xdef \k {\pgfmathresult};
	

	\foreach \j in {1,...,\t}
		\coordinate (P\j\k) at ($(P\j\i) + (\c,0,-1)$);


	\foreach \j in {5,6,7,0}
		\coordinate (P\j\k) at ($(P\j\i) - (\c,0,1)$);
	
}

\foreach \i in {5,6,7,8}{
	\pgfmathparse{9-\i}
	\pgfmathdiv{\pgfmathresult}{1};
	\xdef \k {\pgfmathresult};

	\foreach \j in {0,...,7}{
		\coordinate (P\j\i) at ($(P\j\k) + (0,0,\i-\k)$);
	 }

}


\foreach \i in {5,6,7}
	\draw[fill,blue,opacity=.3,very thick] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --(P\i7) -- (P\i8) --cycle;


\foreach \i in {1,...,8}{
	\draw[fill,darkgreen,opacity=.7] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- cycle;
}



\foreach \i in {4,3}
	\draw[fill,blue!80,opacity=.3,very thick] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --(P\i7) -- (P\i8) --cycle;
\foreach \i in {2,1}
	\draw[fill,blue,opacity=.4,very thick] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --(P\i7) -- (P\i8) --cycle;


\foreach \i in {0}
	\draw[fill,blue,opacity=.4,very thick] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --(P\i7) -- (P\i8) --cycle;



\foreach \i in {1,...,8}
	\foreach \j in {0,1,...,7}
		\draw[fill,opacity=.8] (P\j\i) circle (\s pt);

\draw[->] (0,3,0) -++(0,0,9) node[above] {$z$};
\end{tikzpicture}


==> figures/bipar-ip.tex <==
%\tdplotsetmaincoords{83}{55}
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=.4,blend group=normal,tdplot_main_coords]

\def \s {1.7};
\def \t {4};
\edef \c {0};

\coordinate (P0\t) at (0, 0, \t);
\coordinate (P1\t) at (1, 0, \t);
\coordinate (P2\t) at (2, 1, \t);
\coordinate (P3\t) at (2, 2, \t);
\coordinate (P4\t) at (1,3, \t);
\coordinate (P5\t) at (0,3, \t);
\coordinate (P6\t) at (-1, 2, \t);
\coordinate (P7\t) at (-1, 1, \t);

	
\foreach \i in {\t,...,2} {
	\xdef \c {\c+1};
	\pgfmathparse {\i-1};
	\pgfmathdiv{\pgfmathresult}{1};
	\xdef \k {\pgfmathresult};
	

	\foreach \j in {1,...,\t}
		\coordinate (P\j\k) at ($(P\j\i) + (\c,0,-1)$);


	\foreach \j in {5,6,7,0}
		\coordinate (P\j\k) at ($(P\j\i) - (\c,0,1)$);
	
}

\foreach \i in {5,6,7,8}{
	\pgfmathparse{9-\i}
	\pgfmathdiv{\pgfmathresult}{1};
	\xdef \k {\pgfmathresult};

	\foreach \j in {0,...,7}{
		\coordinate (P\j\i) at ($(P\j\k) + (0,0,\i-\k)$);
	 }

}



\foreach \i in {1,2,7,8}{
	\draw[fill,darkgreen,opacity=.2] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- cycle;
}
\foreach \i in {3,6}{
	\draw[fill,darkgreen,opacity=.4] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- cycle;
}
\foreach \i in {4,5}{
	\draw[fill,darkgreen,opacity=.6] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- cycle;
}


\foreach \i in {0,...,7}
	\draw[fill,blue,very thick] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --(P\i7) -- (P\i8) --cycle;



\foreach \i in {1,...,8}
	\foreach \j in {0,1,...,7}
		\draw[fill,opacity=.8] (P\j\i) circle (\s pt);

%\draw[dotted] ($(P14)-(0,1,0)$) -- ($(P44)-(0,-1,0)$);
%\draw[dotted] ($(P04)-(0,1,0)$) -- ($(P54)-(0,-1,0)$);
\draw[dotted] ($(P34)-(0,-2,0)$) -- ($(P24)-(0,2,0)$);
\draw[dotted] ($(P64)-(0,-2,0)$) -- ($(P74)-(0,2,0)$);
\draw[dotted] ($(P63)-(0,-2,0)$) -- ($(P73)-(0,2,0)$);
\draw[dotted] ($(P62)-(0,-2,0)$) -- ($(P72)-(0,2,0)$);
\draw[dotted] ($(P61)-(0,-2,0)$) -- ($(P71)-(0,2,0)$);

\draw[<->] ($(P61)-(0,-2.5,0)$) -- node[above]{\scriptsize{$3$}}  ($(P62)-(0,-2.5,0)$);
\draw[<->] ($(P62)-(0,-2.5,0)$) -- node[above]{\scriptsize{$2$}} ($(P63)-(0,-2.5,0)$);
\draw[<->] ($(P63)-(0,-2.5,0)$) -- node[above]{\scriptsize{$1$}} ($(P64)-(0,-2.5,0)$);

\draw[<->] ($(P24)-(0,2.5,0)$) -- node[below] {\scriptsize{$\lceil \frac{|B|}{2} \rceil -1$}} ($(P74)-(0,2.5,0)$);
\draw[<->] ($(P71)-(0,2.5,0)$) -- node[below] {\scriptsize{$\lceil \frac{|A|}{2} \rceil -1 = 3$}} ($(P72)-(0,2.5,0)$);

\draw[<->] ($(P61) + (-.5,1,0)$) -- node[above,rotate=90] {\scriptsize{$\lceil \frac{|B|}{2} \rceil -1$}} ($(P71) + (-.5,-1,0)$);


\end{tikzpicture}


==> figures/bipar-ip2.tex <==
% \tdplotsetmaincoords{83}{55}
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=.35,blend group=normal]

\def \s {2};
\def \t {4};
\edef \c {0};

\coordinate (P0\t) at (0, 0, \t);
\coordinate (P1\t) at (1, 0, \t);
\coordinate (P2\t) at (4, 1, \t);
\coordinate (P3\t) at (6, 2, \t);
\coordinate (P4\t) at (7,3, \t);
\coordinate (P5\t) at (7,4, \t);
\coordinate (P6\t) at (6,5, \t);
\coordinate (P7\t) at (4, 6, \t);
\coordinate (P8\t) at (1, 7, \t);
\coordinate (P9\t) at (0, 7, \t);
\coordinate (P10\t) at (-3, 6, \t);
\coordinate (P11\t) at (-5, 5, \t);
\coordinate (P12\t) at (-6, 4, \t);
\coordinate (P13\t) at (-6, 3, \t);
\coordinate (P14\t) at (-5, 2, \t);
\coordinate (P15\t) at (-3, 1, \t);

	
\foreach \i in {\t,...,2} {
	\xdef \c {\c+1};
	\pgfmathparse {\i-1};
	\pgfmathdiv{\pgfmathresult}{1};
	\xdef \k {\pgfmathresult};
	

	\foreach \j in {1,...,8}
		\coordinate (P\j\k) at ($(P\j\i) + (\c,0,-1)$);


	\foreach \j in {9,...,15,0}
		\coordinate (P\j\k) at ($(P\j\i) - (\c,0,1)$);
	
}

\foreach \i in {5,6,7,8}{
	\pgfmathparse{9-\i}
	\pgfmathdiv{\pgfmathresult}{1};
	\xdef \k {\pgfmathresult};

	\foreach \j in {0,...,15}{
		\coordinate (P\j\i) at ($(P\j\k) + (0,0,\i-\k)$);
	 }

}



\foreach \i in {1,2,7,8}{
	\draw[fill,darkgreen,opacity=.2] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- (P8\i) -- (P9\i) -- (P10\i) -- (P11\i) --(P12\i) -- (P13\i) -- (P14\i) -- (P15\i) -- cycle;
}
\foreach \i in {3,6}{
	\draw[fill,darkgreen,opacity=.4] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- (P8\i) -- (P9\i) -- (P10\i) -- (P11\i) -- (P12\i) -- (P13\i) -- (P14\i) -- (P15\i) -- cycle;
}
\foreach \i in {4,5}{
	\draw[fill,darkgreen,opacity=.6] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) --  (P8\i) -- (P9\i) -- (P10\i) -- (P11\i) --(P12\i) -- (P13\i) -- (P14\i) -- (P15\i) --  cycle;
}


\foreach \i in {0,...,15}
	\draw[fill,blue,very thick] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --(P\i7) -- (P\i8) --cycle;



\foreach \i in {1,...,8}
	\foreach \j in {0,1,...,15}
		\draw[fill,opacity=.8] (P\j\i) circle (\s pt);

\draw[dotted,darkgreen] ($(P44)-(0,5,0)$) -- ($(P54)+(0,5,0)$);
\draw[dotted,blue] ($(P134)-(0,5,0)$) -- ($(P124)+(0,5,0)$);
\draw[dotted,blue] ($(P133)-(0,5,0)$) -- ($(P123)+(0,5,0)$);
\draw[dotted,blue] ($(P132)-(0,5,0)$) -- ($(P122)+(0,5,0)$);
\draw[dotted,blue] ($(P131)-(0,5,0)$) -- ($(P121)+(0,5,0)$);

\draw[dotted,darkgreen] ($(P34)-(0,3,0)$) -- ($(P64)+(0,3,0)$);
\draw[dotted,darkgreen] ($(P24)-(0,2,0)$) -- ($(P74)+(0,2,0)$);
\draw[dotted,darkgreen] ($(P14)-(0,1,0)$) -- ($(P84)+(0,1,0)$);

\draw[dotted,darkgreen] ($(P04)-(0,1,0)$) -- ($(P94)+(0,1,0)$);

\draw[dotted,darkgreen] ($(P154)-(0,2,0)$) -- ($(P104)+(0,2,0)$);
\draw[dotted,darkgreen] ($(P144)-(0,3,0)$) -- ($(P114)+(0,3,0)$);
\draw[dotted,darkgreen] ($(P134)-(0,4,0)$) -- ($(P124)+(0,4,0)$);


\draw[<->,blue] ($(P121)-(0,-5.5,0)$) -- node[above]{\scriptsize{$3$}}  ($(P122)-(0,-5.5,0)$);
\draw[<->,blue] ($(P122)-(0,-5.5,0)$) -- node[above]{\scriptsize{$2$}}  ($(P123)-(0,-5.5,0)$);
\draw[<->,blue] ($(P123)-(0,-5.5,0)$) -- node[above]{\scriptsize{$1$}}  ($(P124)-(0,-5.5,0)$);
\draw[<->] ($(P131)-(0,5.5,0)$) -- node[below] {\scriptsize{$\left\lceil \frac{|A|}{2} \right\rceil -1$}} ($(P132)-(0,5.5,0)$);

\draw[<->,darkgreen] ($(P124)-(0,-4.5,0)$) -- node[above]{\scriptsize{$1$}}  ($(P114)-(0,-3.5,0)$);
\draw[<->,darkgreen] ($(P114)-(0,-3.5,0)$) -- node[above]{\scriptsize{$2$}}  ($(P104)-(0,-2.5,0)$);
\draw[<->,darkgreen] ($(P104)-(0,-2.5,0)$) -- node[above]{\scriptsize{$3$}}  ($(P94)-(0,-1.5,0)$);
\draw[<->] ($(P154)-(0,2,0)$) -- node[below]{\scriptsize{$\left\lceil \frac{|B|}{4}\right\rceil-1$}}  ($(P04)-(0,1,0)$);


\draw[<->,darkgreen] ($(P94)-(0,-1.5,0)$) -- node[above]{\scriptsize{$1$}}  ($(P84)-(0,-1.5,0)$);

\draw[<->,darkgreen] ($(P84)-(0,-1.5,0)$) -- node[above]{\scriptsize{$3$}}  ($(P74)-(0,-2.5,0)$);
\draw[<->] ($(P24)-(0,3,0)$) -- node[below]{\scriptsize{$\left\lfloor \dfrac{\left\lceil \frac{|B|}{2}\right\rceil}{2} \right\rfloor-1$}}  ($(P14)-(0,2,0)$);


\draw[<->,darkgreen] ($(P74)-(0,-2.5,0)$) -- node[above]{\scriptsize{$2$}}  ($(P64)-(0,-3.5,0)$);
\draw[<->,darkgreen] ($(P64)-(0,-3.5,0)$) -- node[above]{\scriptsize{$1$}}  ($(P54)-(0,-4.5,0)$);


\draw[<->] ($(P124)+(0,6.5,0)$) -- node[above]{\scriptsize{$\left\lfloor \dfrac{\left\lceil\frac{|B|}{2}\right\rceil}{2} \right\rfloor \left(\left\lceil \frac{|B|}{4} \right\rceil -1\right) +1$}}  ($(P54)+(0,6.5,0)$);

\draw[<->] ($(P131) + (-1,-3,0)$) -- node[above,rotate=90] {\scriptsize{$2\left\lceil \frac{|B|}{4} \right\rceil -1$}} ($(P121) + (-1,3,0)$);


% \draw (0,3) \node[cross] {};
\node[below left, inner sep=-.5mm,xshift=-1mm,yshift=-1mm] at (0,3) {$z$};
\draw[->] (0,3) -++(14,0) node[right] {$x$};
\draw[->] (0,3) -++(0,5) node[left,yshift=-1mm] {$y$};

\end{tikzpicture}


==> figures/bipar-t.tex <==
\tdplotsetmaincoords{82}{55}
\begin{tikzpicture}[tdplot_main_coords,scale=.75,blend group=normal, xscale=2]

\def \s {1};

\def \r {180/7};


\foreach \i in {0,1,...,7}{
	\coordinate (P0\i) at ({-cos(-90+\r*\i )}, 0, {sin(-90+\r*\i )});
	\coordinate(O\i) at (-2,0,{sin(-90+\r*\i )});
}



\foreach \i in {1,2,...,7}
	\foreach \j in {0,1,...,7}
		\coordinate (P\i\j) at ($(O\j)!1!45*\i:(P0\j)$);


\foreach \i in {0,1,2,3}{
	\draw[fill,darkgreen,opacity=.3,draw=darkgreen!70!black,very thick] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- cycle;
	}
 
 	
\foreach \i in{1,2,3,4}
	\draw[fill,blue,opacity=.5,very thick] (P\i0) --(P\i1) -- (P\i2) -- (P\i3) -- (P\i4) -- (P\i5) --(P\i6) -- (P\i7) --cycle;

\foreach \i in {0,1,...,7}{
	\foreach \j in {0,1,...,7}
%		\draw[fill,opacity=.8] (P\i\j) circle (\s pt);
		\node[circle,fill,opacity=.8,minimum size=1mm,inner sep=1pt] at (P\i\j) {};
}
 
	\foreach \i in {4,5,6}{
	\draw[fill,darkgreen,opacity=.5,draw=darkgreen!70!black,very thick] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) --  cycle;
	}

\foreach \i in{0,5,6,7}
	\draw[fill,blue,opacity=.65,very thick] (P\i0) --(P\i1) -- (P\i2) -- (P\i3) -- (P\i4) -- (P\i5) --(P\i6) -- (P\i7) --cycle;

\foreach \i in{7} {	
	\draw[fill,darkgreen,opacity=.65,draw=darkgreen!70!black,very thick] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) --  cycle;
	}


\end{tikzpicture}


==> figures/bipar-tp.tex <==
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=.7,blend group=normal,tdplot_main_coords]

\def \s {1.5};

\def \r {180/7};

\foreach \i in {0,1,...,7}{
	\coordinate (P0\i) at ({-cos(-90+\r*\i )}, 0, {sin(-90+\r*\i )});
	\coordinate(O\i) at (-2,0,{sin(-90+\r*\i )});
}



\foreach \i in {1,2,...,7}
	\foreach \j in {0,1,...,7}
		\coordinate (P\i\j) at ($(O\j)!1!45*\i:(P0\j)$);



\foreach \i in {0,1,6,7}{
	\draw[fill,darkgreen,opacity=.2] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) -- cycle;
	}
\foreach \i in {2,5}{
	\draw[fill,darkgreen,opacity=.3] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) --  cycle;
	}
\foreach \i in {3,4}{
	\draw[fill,darkgreen,opacity=.7] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) -- (P7\i) --  cycle;
	}
 
 	
\foreach \i in{0,1,2,3,4,5,6,7}
	\draw[fill,blue,opacity=.5,very thick] (P\i0) --(P\i1) -- (P\i2) -- (P\i3) -- (P\i4) -- (P\i5) --(P\i6) -- (P\i7) --cycle;

 
	
\foreach \i in {0,1,...,7}{
	\foreach \j in {0,1,...,7}
		\draw[fill,opacity=.8] (P\i\j) circle (\s pt);
}


\end{tikzpicture}


==> figures/bipartite.tex <==
\begin{tikzpicture}[x  = {(-2.5mm,-2.5mm)},
                    y  = {(4.8295mm,-1.2941mm)},
                    %y={(-1.1cm,0.4cm)},x={(1cm,0.5cm)},
                    z={(0mm,5mm)}]
%% coordinate system
%\coordinate (O) at (0, 0, 0);
%\draw[-latex] (O) -- +(1, 0,  0) node [right] {$x$};
%\draw[-latex] (O) -- +(0,  1, 0) node [left] {$y$};
%\draw[-latex] (O) -- +(0,  0, 1) node [above] {$z$};

% define radius
\def\r{3};
\def\rl{3.3};

% define edge points
\coordinate (a1) at (\r*cos 0,\r*sin 0, 0);
\coordinate (l1) at (\r*cos 22.5,\r*sin 22.5,1);
\coordinate (aa1) at (\r*cos 45,\r*sin 45, 0);
\coordinate (a2) at (\r*cos 90,\r*sin 90, 0);
\coordinate (l2) at (\rl*cos 112.5,\rl*sin 112.5,5);
\coordinate (aa2) at (\r*cos 135,\r*sin 135, 0);
\coordinate (a3) at (\r*cos 180,\r*sin 180, 0);
\coordinate (l3) at (\r*cos 202.5,\r*sin 202.5,5);
\coordinate (aa3) at (\r*cos 225,\r*sin 225, 0);
\coordinate (a4) at (\r*cos 270,\r*sin 270, 0);
\coordinate (l4) at (\rl*cos 292.5,\rl*sin 292.5,5);
\coordinate (aa4) at (\r*cos 315,\r*sin 315, 0);
\coordinate (e12) at ($ (aa2)+(0,0,0) $);
\coordinate (e13) at ($ (aa3)+(0,0,0) $);
\coordinate (e14) at ($ (aa4)+(0,0,0) $);

\coordinate (e21) at ($ (aa1)+(0,0,1) $);
\coordinate (e23) at ($ (a3)+(0,0,1) $);
\coordinate (e24) at ($ (a4)+(0,0,1) $);
  
\coordinate (e31) at ($ (a1)+(0,0,2) $);
\coordinate (e32) at ($ (a2)+(0,0,2) $);
\coordinate (e34) at ($ (a4)+(0,0,2) $);
  
\coordinate (e41) at ($ (a1)+(0,0,3) $);
\coordinate (e42) at ($ (a2)+(0,0,3) $);
\coordinate (e43) at ($ (a3)+(0,0,3) $);

\coordinate (e51) at ($ (a1)+(0,0,4) $);
\coordinate (e52) at ($ (a2)+(0,0,4) $);
\coordinate (e53) at ($ (a3)+(0,0,4) $);
\coordinate (e54) at ($ (a4)+(0,0,4) $);

\coordinate (e61) at ($ (aa1)+(0,0,5) $);
\coordinate (e62) at ($ (aa2)+(0,0,5) $);
\coordinate (e63) at ($ (aa3)+(0,0,5) $);
\coordinate (e64) at ($ (aa4)+(0,0,5) $);

% Base octogon
\draw[gray] (a1) -- (aa1) -- (a2) -- (aa2) -- (a3) -- (aa3) -- (a4) -- (aa4) -- cycle;

% Vertical lines at corners
% behind
\draw[gray] (a2) -- +(0,0,5);
\draw[gray] (aa2) -- +(0,0,5);
\draw[gray] (a3) -- +(0,0,5);
\draw[gray] (aa3) -- +(0,0,5);
\draw[gray] (a4) -- +(0,0,5);
\draw[gray] (aa4) -- +(0,0,5);

% Polygons for V
% behind
\draw[very thick] (e12) -- (e32) -- (e42) -- (e52) -- (e62) -- cycle;
\node[label=right:{$v_2$},xshift=-.5mm] at ([shift={(0,0,5)}]a2) {};
\draw[very thick] (e13) -- (e23) -- (e43) -- (e53) -- (e63) -- cycle;
\node[label=below right:{$v_3$},xshift=-1.5mm] at ([shift={(0,0,5)}]aa3) {};
\draw[very thick] (e14) -- (e24) -- (e34) -- (e54) -- (e64) -- cycle;
\node[label=left:{$v_4$},xshift=.7mm] at (e34) {};

% Dots for edge points in 3D
% behind
\fill (e12) circle[radius=2pt];
\fill (e13) circle[radius=2pt];
\fill (e23) circle[radius=2pt];
\fill (e43) circle[radius=2pt];
\fill (e53) circle[radius=2pt];
\fill (e62) circle[radius=2pt];
\fill (e24) circle[radius=2pt];
\fill (e34) circle[radius=2pt];
\fill (e54) circle[radius=2pt];

% Polygons for U
\def\U#1#2#3#4#5{
    \draw [#2!75!black, fill = #2!75, fill opacity = 0.25]
    #3 -- cycle;
    \node at #4 [pin= {[pin distance=#5, fill=#2!75, fill opacity=0.25, text opacity=1]0:$#1$}] {};
}
\U{u_1}{blue}{(e12) -- (e13) -- (e14)}{(e12)}{1mm}
\U{u_2}{red}{(e21) -- (e23) -- (e24)}{(e21)}{1mm}
\U{u_3}{green}{(e31) -- (e32) -- (e34)}{(e32)}{2mm}
\U{u_4}{brown}{(e41) -- (e42) -- (e43)}{(e42)}{2mm}
\U{u_5}{orange}{(e51) -- (e52) -- (e53) -- (e54)}{(e52)}{2mm}

% Top octogon
\draw[gray] ([shift={(0,0,5)}]a1) -- ([shift={(0,0,5)}]aa1) -- ([shift={(0,0,5)}]a2) -- ([shift={(0,0,5)}]aa2) -- ([shift={(0,0,5)}]a3) -- ([shift={(0,0,5)}]aa3) -- ([shift={(0,0,5)}]a4) -- ([shift={(0,0,5)}]aa4) -- cycle;

% Dot for topmost back edge point in 3D
\fill (e63) circle[radius=2pt];

% Topmost U-polygon (for $u_6$)
\U{u_6}{yellow}{(e61) -- (e62) -- (e63) -- (e64)}{(e62)}{1mm}

% Vertical lines at corners
% infront
\draw[gray] (a1) -- +(0,0,5);
\draw[gray] (aa1) -- +(0,0,5);

% Polygons for V
% infront
\draw[very thick] (e21) -- (e31) -- (e41) -- (e51) -- (e61) -- cycle; %v_1
\node[label=left:{$v_1$},xshift=-2mm,yshift=1mm] at (e21) {};

% Dots for edge points in 3D
% infront
\fill (e14) circle[radius=2pt];
\fill (e21) circle[radius=2pt];
\fill (e31) circle[radius=2pt];
\fill (e41) circle[radius=2pt];
\fill (e51) circle[radius=2pt];
\fill (e61) circle[radius=2pt];
\fill (e64) circle[radius=2pt];
\fill (e32) circle[radius=2pt];
\fill (e42) circle[radius=2pt];
\fill (e52) circle[radius=2pt];

\end{tikzpicture}


==> figures/c2_6.tex <==
\tdplotsetmaincoords{75}{10}
\begin{tikzpicture}[tdplot_main_coords,scale = 1.6,blend group=darken,scale=0.9]
\def \s {.7};

\coordinate (P16) at (1,0,0);
\coordinate (P56) at (0.5,{sqrt(3)/2},0);
\coordinate (P45) at (-0.5,{sqrt(3)/2},0);
\coordinate (P34) at (-1,0,0);
\coordinate (P23) at (-0.5,{-sqrt(3)/2},0);
\coordinate (P12) at (0.5,{-sqrt(3)/2},0);

\coordinate  (P26) at (0.5,-{sqrt(3)/6},-.71) ;
\coordinate  (P46) at (0,{sqrt(3)/3},-.71);
\coordinate  (P24) at (-0.5,{-sqrt(3)/6},-.71);

\coordinate  (P15) at (0.5,{sqrt(3)/6},.71) ;
\coordinate  (P13) at (0,{-sqrt(3)/3},.71);
\coordinate  (P35) at (-0.5,{sqrt(3)/6},.71);

\foreach \i in {1,2,3,4,5}{
	\pgfmathparse{\i+1};
	\draw[fill,opacity=1] (P\i\pgfmathresult) circle (\s pt);
}
\draw[fill,opacity=1] (P16) circle (\s pt);

\foreach \i in {1,2,3,4}{
	\pgfmathparse{\i+2};
	\draw[fill,opacity=1] (P\i\pgfmathresult) circle (\s pt);
}

% face 5
\draw[pink,fill=pink,opacity=.5] (P15) -- (P35) -- (P45) -- (P56) -- cycle;
% face 4
\draw[yl,fill=yl,opacity=.35] (P34) -- (P45) -- (P46) -- (P24) -- cycle;
% face 6
\draw[cyan,fill=cyan,opacity=.5] (P16) -- (P56) -- (P46) -- (P26) -- cycle;
% future face 8
\draw[red,line width=1.5pt,semitransparent,opacity=.5] (P15) -- (P26);
% face 1
\draw[blue,fill=blue,opacity=.65] (P12) -- (P16) -- (P15) -- (P13) -- cycle;
% face 3
\draw[orange,fill=orange,opacity=.6] (P35) -- (P13) -- (P23) -- (P34) -- cycle;
% face 2
\draw[darkgreen,fill=darkgreen,opacity=.6] (P24) -- (P26) -- (P12) -- (P23) -- cycle;

\draw[fill,red,opacity=1] (P15) circle (1.8*\s pt);
\draw[fill,red,opacity=1] (P26) circle (1.8*\s pt);

\node[label=below:{$\textcolor{darkgreen!70!black}{Q_2}$},inner sep=0pt,xshift=-.5mm,yshift=0.5mm] at ($(P24)!.5!(P26)$) {};
\node[label=left:{$\textcolor{orange!70!black}{Q_3}$},inner sep=0pt] at ($(P35)!.5!(P34)$) {};
\node[label=above:{$\textcolor{pink!60!black}{Q_5}$},inner sep=0pt,yshift=-1mm] at ($(P35)!.5!(P15)$) {};
\node[label=right:{$\textcolor{blue!70!black}{Q_1}$},inner sep=0pt,xshift=-1mm,yshift=1mm] at ($(P15)!.5!(P16)$) {};
\node[label=right:{$\textcolor{cyan!70!black}{Q_6}$},inner sep=0pt,xshift=-1mm,yshift=-1.5mm] at ($(P16)!.5!(P26)$) {};
\node[label=left:{$\textcolor{yl!70!black}{Q_4}$},inner sep=0pt,xshift=1.5mm,yshift=-1mm] at ($(P34)!.5!(P24)$) {};

\node[label=right:{$\color{red}{T}$},inner sep=0pt,yshift=2mm,xshift=0mm] at (P15) {};
\node[label=right:{$\color{red}{B}$},inner sep=0pt,yshift=-2mm,xshift=-1mm] at (P26) {};

%\node[label=below right:{$P_{4,5}$},inner sep=0pt,xshift=-1mm,yshift=1mm] at (P45) {};
%\node[label=left:{$P_{4,6}$},inner sep=0pt,xshift=2mm,yshift=-1mm] at (P46) {};
%\node[label=above:{$P_{3,4}$},inner sep=0pt,yshift=-1mm,xshift=-2mm] at (P34) {};
%\node[label=left:{$P_{2,4}$},inner sep=0pt,xshift=1mm] at (P24) {};
%\node[label=right:{$\color{red}{P_{2,6}=B}$},inner sep=0pt,yshift=-3mm,xshift=-5mm] at (P26) {};
%\node[label=below left:{$P_{1,2}$},inner sep=0pt,xshift=3mm,yshift=2mm] at (P12) {};
%\node[label=below right:{$P_{2,3}$},inner sep=0pt,xshift=-5mm,yshift=1mm] at (P23) {};
%\node[label=right:{$\color{red}{P_{1,5}=T}$},inner sep=0pt,yshift=3mm,xshift=-5mm] at (P15) {};
%\node[label=above right:{$P_{5,6}$},inner sep=0pt,xshift=-1mm,yshift=-1.5mm] at (P56) {};
%\node[label=below:{$P_{1,6}$},inner sep=0pt,yshift=1mm,xshift=-1mm] at (P16) {};
%\node[label=right:{$P_{1,3}$},inner sep=0pt,yshift=-1.5mm] at (P13) {};
%\node[label=left:{$P_{3,5}$},inner sep=0pt] at (P35) {};

\end{tikzpicture}


==> figures/c2_7-s.tex <==
\tdplotsetmaincoords{75}{30}
\begin{tikzpicture}[tdplot_main_coords,scale = 1.5,blend group=darken]
\def \s {.7};

\coordinate (L1) at (1, -.38, -.24);
\coordinate (L2) at (1, 0.38, 0.24);

\coordinate (P16) at (1,0,0);
\coordinate (P56) at (0.5,{sqrt(3)/2},0);
\coordinate (P45) at (-0.5,{sqrt(3)/2},0);
\coordinate (P34) at (-1,0,0);
\coordinate (P23) at (-0.5,{-sqrt(3)/2},0);
\coordinate (P12) at (0.5,{-sqrt(3)/2},0);

\coordinate  (P27) at (0.5,-{sqrt(3)/6},-.71);
\coordinate  (P46) at (0,{sqrt(3)/3},-.71);
\coordinate  (P24) at (-0.5,{-sqrt(3)/6},-.71);

\coordinate  (P57) at (0.5,{sqrt(3)/6},.71);
\coordinate  (P13) at (0,{-sqrt(3)/3},.71);
\coordinate  (P35) at (-0.5,{sqrt(3)/6},.71);

\coordinate (P17) at ($(P57)!.4!(P12)$);
\coordinate (P67) at ($(P27)!.4!(P56)$);

\foreach \i in {1,2,3,4,5}{
	\pgfmathparse{\i+1};
	\draw[fill,opacity=1] (P\i\pgfmathresult) circle (\s pt);
}


\foreach \i in {1,2,3,4}{
	\pgfmathparse{\i+2};
	\draw[fill,opacity=1] (P\i\pgfmathresult) circle (\s pt);
}

\draw[fill,opacity=1] (P16) circle (\s pt);
\foreach \i in {1,2,5,6}
	\draw[fill,opacity=1,red] (P\i7) circle (\s pt);


\draw[pink,fill=pink,opacity=.5] (P57) -- (P35) -- (P45) -- (P56) -- cycle;
\draw[red,fill=red,opacity=.4] (P17) -- (P57) -- (P67) -- (P27) -- cycle;
\draw[blue,fill=blue,opacity=.65] (P12) -- (P16) -- (P17) -- (P13) -- cycle;
\draw[orange,fill=orange,opacity=.65] (P35) -- (P13) -- (P23) -- (P34) -- cycle;
\draw[yl,fill=yl,opacity=.35] (P34) -- (P45) -- (P46) -- (P24) -- cycle;
\draw[cyan,fill=cyan,opacity=.35] (P16) -- (P56) -- (P46) -- (P67) -- cycle;
\draw[darkgreen,fill=darkgreen,opacity=.65] (P24) -- (P27) -- (P12) -- (P23) -- cycle;


\node[label=right:{$\color{red}{B=P_{2,n+1}}$},inner sep=0pt,xshift=-5mm,yshift=-2mm] at (P27) {};
\node[label=right:{$\color{red}{T=P_{n-1,n+1}}$},inner sep=0pt,xshift=-5mm,yshift=2mm] at (P57) {};
\node[label=right:{$\color{red}{P_{n,n+1}}$},inner sep=0pt,yshift=0mm,xshift=-.5mm] at (P67) {};
\node[label=right:{$\color{red}{P_{1,n+1}}$},inner sep=0pt,yshift=0mm,xshift=0mm] at (P17) {};

% \draw[] (L1) -- (L2) node[inner sep=3pt,yshift=-2mm] {$\ell$} ;


\end{tikzpicture}


==> figures/c2_7-u.tex <==
\tdplotsetmaincoords{10}{100}
\begin{tikzpicture}[tdplot_main_coords,scale = 1.5,blend group=darken,scale=0.9]
\def \s {.7};


\coordinate (P16) at (1,0,0);
\coordinate (P56) at (0.5,{sqrt(3)/2},0);
\coordinate (P45) at (-0.5,{sqrt(3)/2},0);
\coordinate (P34) at (-1,0,0);
\coordinate (P23) at (-0.5,{-sqrt(3)/2},0);
\coordinate (P12) at (0.5,{-sqrt(3)/2},0);

\coordinate  (P27) at (0.5,-{sqrt(3)/6},-.71);
\coordinate  (P46) at (0,{sqrt(3)/3},-.71);
\coordinate  (P24) at (-0.5,{-sqrt(3)/6},-.71);

\coordinate  (P57) at (0.5,{sqrt(3)/6},.71);
\coordinate  (P13) at (0,{-sqrt(3)/3},.71);
\coordinate  (P35) at (-0.5,{sqrt(3)/6},.71);

\coordinate (P17) at ($(P57)!.4!(P12)$);
\coordinate (P67) at ($(P27)!.4!(P56)$);

\foreach \i in {1,2,3,4,5}{
	\pgfmathparse{\i+1};
	\draw[fill,opacity=1] (P\i\pgfmathresult) circle (\s pt);
}

\foreach \i in {1,2,3,4}{
	\pgfmathparse{\i+2};
	\draw[fill,opacity=1] (P\i\pgfmathresult) circle (\s pt);
}

\draw[fill,opacity=1] (P16) circle (\s pt);
\foreach \i in {1,2,5,6}
	\draw[fill,opacity=1,red] (P\i7) circle (\s pt);

\draw[darkgreen,fill=darkgreen,opacity=.35] (P24) -- (P27) -- (P12) -- (P23) -- cycle;
\draw[yl,fill=yl,opacity=.35] (P34) -- (P45) -- (P46) -- (P24) -- cycle;
\draw[cyan,fill=cyan,opacity=.35] (P16) -- (P56) -- (P46) -- (P67) -- cycle;
\draw[red,fill=red,opacity=.45] (P17) -- (P57) -- (P67) -- (P27) -- cycle;
\draw[pink,fill=pink,opacity=.9] (P57) -- (P35) -- (P45) -- (P56) -- cycle;
\draw[blue,fill=blue,opacity=.65] (P12) -- (P16) -- (P17) -- (P13) -- cycle;
\draw[orange,fill=orange,opacity=.7] (P35) -- (P13) -- (P23) -- (P34) -- cycle;




\end{tikzpicture}


==> figures/cube.tex <==
\begin{tikzpicture}[scale = 1.8, line join=bevel, z=-5.5]
\def \topa {0.5}
\def \sopa {0}

\coordinate (M0) at (1,0,0);
\coordinate (M1) at (0.5,{sqrt(3)/2},0);
\coordinate (M2) at (-0.5,{sqrt(3)/2},0);
\coordinate (M3) at (-1,0,0);
\coordinate (M4) at (-0.5,{-sqrt(3)/2},0);
\coordinate (M5) at (0.5,{-sqrt(3)/2},0);

\coordinate  (B0) at (0.5,-{sqrt(3)/6},-1);
\coordinate  (B1) at (0,{sqrt(3)/3},-1);
\coordinate  (B2) at (-0.5,{-sqrt(3)/6},-1);

\coordinate  (T0) at (0.5,{sqrt(3)/6},1);
\coordinate  (T1) at (0,{-sqrt(3)/3},1);
\coordinate  (T2) at (-0.5,{sqrt(3)/6},1);

\draw (M0) -- (M1) -- (M2) -- (M3) -- (M4) -- (M5) -- (M0);

\draw[fill opacity=\sopa,fill=green!80!blue] (M0) -- (B0) -- (B1) -- (M1) -- cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M1) -- (B1) -- (M2) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M2) -- (B1) -- (B2) -- (M3) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M3) -- (B2) -- (M4) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M4) -- (B2) -- (B0) -- (M5) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M5) -- (B0) -- (M0) -- cycle;


\draw[fill opacity=\sopa,fill=green!80!blue] (M1) -- (T0) -- (T2) -- (M2) -- cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M2) -- (T2) -- (M3) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M3) -- (T2) -- (T1) -- (M4) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M4) -- (T1) -- (M5) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M5) -- (T1) -- (T0) -- (M0) --  cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (M0) -- (T0) -- (M1) -- cycle;

\draw[fill opacity=\topa,fill=orange!80!black] (T0) -- (T1) -- (T2) -- cycle;
\draw[fill opacity=\topa,fill=orange!80!black] (B0) -- (B1) -- (B2) -- cycle;
\end{tikzpicture}


==> figures/fano-2d.tex <==
\begin{tikzpicture}[scale=2.75]
 
	\pgfmathsetmacro \r {sin(60)};
	\pgfmathsetmacro \R {tan(30)};

	\coordinate[label=below left:{5}] (P5) at (0,0);
	\coordinate[label=below right:{7}] (P3) at (1,0) ;
	\coordinate [label=below:{2}] (P4) at ($(P5)!.5!(P3)$) ;
	\coordinate [label=above:{3}] (P1) at ($(P4)!sin(60)*2!90:(P3)$) ;
	\coordinate [label=left:{1~~}] (P7) at ($(P4)!1/3!(P1)$);
	\coordinate [label=left:{4}] (P6) at ($(P1)!.5!(P5)$) ;
	\coordinate [label=right:{6}] (P2) at ($(P1)!.5!(P3)$);

	\draw (P7) circle (\R/2);

	\draw (P1) -- (P2) --(P3) -- (P4) -- (P5) -- (P6) --(P1);
	\draw (P1) -- (P7) -- (P4);
	\draw (P5) -- (P7) -- (P2);
	\draw (P3) -- (P7) -- (P6); 

	\foreach \i in {1,...,7}
		\draw[fill] (P\i) circle (.7pt);
		
	\node at (P7) {};

\end{tikzpicture}


==> figures/fano-t2.tex <==
\begin{tikzpicture}[scale=3,blend group=normal,rotate=60]
\def \s {.8};
\def \lww {.8};

\definecolor{ci}{RGB}{46,189,78}
\definecolor{co}{RGB}{11,83,69}

\coordinate (P1) at (0,0);
\coordinate (P2) at ({-sin(30)},{-tan(30)/2});
\coordinate (P6) at ($(P1)!1!120:(P2)$);
\coordinate (P4) at ($(P1)!1!-120:(P2)$);
\coordinate (P7) at ($(P1)!1!85:(P2)$);
\coordinate (P3) at ($(P1)!1!85:(P6)$);
\coordinate (P5) at ($(P1)!1!85:(P4)$);
  
\foreach \i in {4,6}
  \draw[fill] (P\i) circle (\s pt);
  
\path[fill=blue!60,opacity=.5,name path=b0] (P4) -- (P2) -- (P6) -- (P4);
\path[fill=ci!80,opacity=.4,name path=g3,semitransparent] (P1) -- (P2) -- (P3) -- (P1);    
\path[fill=ci!80,opacity=.4,name path=g2,semitransparent] (P1) -- (P4) -- (P7) -- (P1);    
\path[fill=ci!80,opacity=.4,name path=g1,semitransparent] (P1) -- (P5) -- (P6) -- (P1);     
\path[draw,blue,fill,opacity=.5,name path=b2] (P4) -- (P5) -- (P3) -- (P4);
\path[draw,blue,fill,opacity=.5,name path=b3] (P2) -- (P5) -- (P7) -- (P2);  
\path[draw,blue,fill,opacity=.5,name path=b1] (P6) -- (P7) -- (P3) -- (P6);   
\draw[line width=\lww pt,blue] (P4) -- (P5) -- (P3) -- (P4);
\draw[line width=\lww pt,blue] (P2) -- (P5) -- (P7) -- (P2);  
\draw[line width=\lww pt,blue] (P6) -- (P7) -- (P3) -- (P6);   

\node[label=left:{$1$},inner sep=1pt] {};
\node[label=below:{$2$},inner sep=1pt] at (P2) {};
\node[label=right:{$6$},inner sep=1pt] at (P6) {};
\node[label=left:{$4$},inner sep=1pt] at (P4) {};
\node[label=below:{$7$},inner sep=1pt] at (P7) {};
\node[label=above:{$3$},inner sep=.8pt] at (P3) {};
\node[label=left:{$5$},inner sep=1pt] at (P5) {};

{
blend group=multiply;
\foreach \k in {1,2,3}{

	\path [name intersections={of={b\k} and b0}];

	\foreach \i in {2,3}{
		\coordinate (C\k\i) at (intersection-\i);
		\ifnum \k=1
			\draw[line width=\lww pt,blue,dotted] (P6) -- (C\k\i);
		\fi
		\ifnum \k=2
			\draw[line width=\lww pt,blue,dotted] (P4) -- (C\k\i);
		\fi
		\ifnum \k=3
			\draw[line width=\lww pt,blue,dotted] (P2) -- (C\k\i);
		\fi
	}

	\path [name intersections={of={b\k} and {g\k}}];
	\foreach \i in {2,3}{
		\coordinate (D\k\i) at (intersection-\i);
		\ifnum \k=1
			\draw[line width=\lww pt,co,dotted] (P6) -- (D\k\i);
		\fi
		\ifnum \k=2
			\draw[line width=\lww pt,co,dotted] (P4) -- (D\k\i);
		\fi
		\ifnum \k=3
			\draw[line width=\lww pt,co,dotted] (P2) -- (D\k\i);
		\fi			
	}
}

	\path [name intersections={of={g1} and b0}];
	\draw[line width=\lww pt,blue,dotted] (intersection-1) -- (intersection-2);
	\draw[line width=\lww pt,blue] (intersection-1) -- (C22);	
	\draw[line width=\lww pt,blue] (intersection-2) -- (C32);			

	\path [name intersections={of={g2} and b0}];
	\draw[line width=\lww pt,blue,dotted] (intersection-3) -- (intersection-2);
	\draw[line width=\lww pt,blue] (intersection-3) -- (C33);	
	\draw[line width=\lww pt,blue] (intersection-2) -- (C12);			

	\path [name intersections={of={g3} and b0}];
	\draw[line width=\lww pt,blue,dotted] (intersection-3) -- (intersection-2);
	\draw[line width=\lww pt,blue] (intersection-3) -- (C13);	
	\draw[line width=\lww pt,blue] (intersection-2) -- (C23);			

	\foreach \i in {3,5,7}
	\draw[line width=\lww pt,co] (P1) -- (P\i);		
	
	\path [name intersections={of={g1} and g2}];		
	\draw[line width=\lww pt,co,dotted] (intersection-3) -- (intersection-2);
	\draw[line width=\lww pt,co,dotted] (intersection-1) -- (intersection-4);
	\draw[line width=\lww pt,co] (intersection-4) -- (D13);
	\draw[line width=\lww pt,co] (intersection-2) -- (D12);
	\draw[line width=\lww pt,co] (intersection-3) -- (P5);	

	\path [name intersections={of={g2} and g3}];		
	\draw[line width=\lww pt,co,dotted] (intersection-1) -- (intersection-2);
	\draw[line width=\lww pt,co,dotted] (intersection-3) -- (intersection-4);
	\draw[line width=\lww pt,co] (intersection-2) -- (D22);
	\draw[line width=\lww pt,co] (intersection-3) -- (D23);	
	\draw[line width=\lww pt,co] (intersection-1) -- (P3);	
	\draw[line width=\lww pt,co] (intersection-4) -- (P7);	

	\path [name intersections={of={g3} and g1}];		
	\draw[line width=\lww pt,co,dotted] (intersection-1) -- (intersection-2);
	\draw[line width=\lww pt,co,dotted] (intersection-3) -- (intersection-4);
	\draw[line width=\lww pt,co] (intersection-2) -- (D32);
	\draw[line width=\lww pt,co] (intersection-4) -- (D33);	
	\draw[line width=\lww pt,co] (intersection-1) -- (P5);	
	\draw[line width=\lww pt,co] (intersection-3) -- (P3);	
}

\foreach \i in {1,2,3,5,7}
  \draw[fill] (P\i) circle (\s pt);

\end{tikzpicture}


==> figures/n-st9-cp.tex <==
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=5,blend group=normal,tdplot_main_coords]
\def \s {.3};

\coordinate (P1) at (0, 0, 0.75);
\coordinate (P2) at  (0, 0.58, 0);
\coordinate (P3) at (-0.03, -0.11, 1);
\coordinate (P4) at (0, 0, 0.25);
\coordinate (P5) at (0.5, -0.29, 0);
\coordinate (P6) at (0.11, 0.03, 1);
\coordinate (P7) at (-0.23, -0.05, 1.44);
\coordinate (P8) at (-0.5, -0.29, 0);
\coordinate (P9) at (-0.08, 0.08, 1);

\draw[plum,fill=plum,opacity=.5,semitransparent] (P2) -- (P5) -- (P8) -- (P2);

\draw[blue,fill=blue,opacity=.5] (P4) -- (P5) -- (P6) -- (P4);
\draw[blue,fill=blue,opacity=.5] (P4) -- (P3) -- (P8) -- (P4);  
\draw[blue,fill=blue,opacity=.5] (P4) -- (P2) -- (P9) -- (P4);  

\draw[darkgreen,fill=darkgreen,opacity=.9] (P1) -- (P6) -- (P8) -- (P1);
\draw[darkgreen,fill=darkgreen,opacity=.9] (P1) -- (P2) -- (P3) -- (P1);  
\draw[darkgreen,fill=darkgreen,opacity=.9] (P1) -- (P5) -- (P9) -- (P1);

\draw[red,fill=red,opacity=.5,line width=1.5pt] (P4) -- (P1) -- (P7) -- cycle;


\draw[plum,fill=plum,opacity=.85] (P3) -- (P6) -- (P9) -- (P3);

\filldraw[lgray,opacity=1,line width=.5pt] (P7) -- (P3) -- (P5) -- (P7);
\filldraw[lgray,opacity=1,line width=.3pt] (P7) -- (P8) -- (P9) -- (P7);
\filldraw[lgray,opacity=.65,line width=.2pt] (P7) -- (P2) -- (P6) -- (P7);


\draw[fill,opacity=.3] (P1) circle (\s pt);

\foreach \i in {3,6,9}
  \draw[fill,opacity=.6] (P\i) circle (\s pt);

\foreach \i in {2,5,8,7}
  \draw[fill] (P\i) circle (\s pt);

\node[label=below:{$1$},inner sep=1pt,yshift=.7mm] at (P1) {};
\node[label=above:{$2$},inner sep=1pt] at (P2) {};
\node[label=below:{$3$},inner sep=.8pt] at (P3) {};
\node[label=above:{$4$},inner sep=1pt,yshift=-.7mm] at (P4) {};
\node[label=right:{$5$},inner sep=1pt] at (P5) {};
\node[label=right:{$6$},inner sep=1pt] at (P6) {};
\node[label=left:{$8$},inner sep=1pt] at (P8) {};
\node[label=left:{$9$},inner sep=1pt] at (P9) {};
\node[label=above left:{$7$},inner sep=0pt,xshift=0.5mm,yshift=-2mm] at (P7) {};

\end{tikzpicture}


==> figures/n-st9-cs.tex <==
\tdplotsetmaincoords{24}{-31}
\begin{tikzpicture}[tdplot_main_coords,scale=5,
blend group=normal,tdplot_main_coords]
\def \s {.28};

\coordinate (P1) at (0, 0, 0.75);
\coordinate (P2) at  (0, 0.58, 0);
\coordinate (P3) at (-0.03, -0.11, 1);
\coordinate (P4) at (0, 0, 0.25);
\coordinate (P5) at (0.5, -0.29, 0);
\coordinate (P6) at (0.11, 0.03, 1);
\coordinate (P7) at (-0.23, -0.05, 1.44);
\coordinate (P8) at (-0.5, -0.29, 0);
\coordinate (P9) at (-0.08, 0.08, 1);

\coordinate (P) at (-0.23259, -0.05196, 1.33629);

  
\draw[plum,fill=plum,opacity=.7,semitransparent] (P2) -- (P5) -- (P8) -- (P2);

\draw[blue,fill=blue,opacity=.35,semitransparent] (P4) -- (P2) -- (P9) -- (P4);
\draw[blue,fill=blue,opacity=.35,semitransparent] (P4) -- (P5) -- (P6) -- (P4);

\draw[draw=darkgreen!80!black,fill=darkgreen,opacity=.8] (P1) -- (P9) -- (P5) -- (P1); 
\draw[draw=darkgreen!70!black,fill=darkgreen,opacity=1] (P1) -- (P6) -- (P8) -- (P1);
\draw[draw=darkgreen!60!black,fill=darkgreen,opacity=1] (P1) -- (P2) -- (P3) -- (P1);

\draw[plum,fill=plum!90!black,opacity=.75] (P3) -- (P6) -- (P9) -- (P3);

\filldraw[draw=lgray!60!black,fill=lgray!90!black,opacity=.8,line width=.3pt] (P7) -- (P2) -- (P6) -- (P7);
\filldraw[draw=lgray!60!black,fill=lgray!90!black,opacity=.7,line width=.3pt] (P7) -- (P8) -- (P9) -- (P7);
\draw[red,fill=red,opacity=.6] (P4) -- (P1) -- (P7) -- cycle;

\draw[blue,fill=blue,opacity=.7] (P4) -- (P3) -- (P8) -- (P4);

\filldraw[draw=lgray!60!black,fill=lgray!85!black,opacity=1,line width=.3pt] (P7) -- (P3) -- (P5) -- (P7);


\foreach \i in {1,2,3,4,5,6,8,9,7}
  \draw[fill] (P\i) circle (\s pt);


\node[label=left:{$1$},inner sep=1pt,xshift=.5mm] at (P1) {};
\node[label=left:{$2$},inner sep=1pt] at (P2) {};
\node[label=right:{$3$},inner sep=.8pt] at (P3) {};
\node[label=below:{$4$},inner sep=1pt,yshift=0mm] at (P4) {};
\node[label=right:{$5$},inner sep=1pt] at (P5) {};
\node[label=right:{$6$},inner sep=1pt] at (P6) {};
\node[label=below:{$8$},inner sep=1pt] at (P8) {};
\node[label=right:{$9$},inner sep=1pt] at (P9) {};

\node[label=above:{$7$},inner sep=0pt,yshift=-.5mm] at (P7) {};

\end{tikzpicture}


==> figures/n-st9-pp.tex <==
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=4,blend group=normal,tdplot_main_coords]
\def \s {.35};

\coordinate (P1) at (0, 0, 0.75);
\coordinate (P2) at  (0, 0.58, 0);
\coordinate (P3) at (-0.03, -0.11, 1);
\coordinate (P4) at (0, 0, 0.25);
\coordinate (P5) at (0.5, -0.29, 0);
\coordinate (P6) at (0.11, 0.03, 1);
\coordinate (P7) at (-0.23, -0.05, 1.44);
\coordinate (P8) at (-0.5, -0.29, 0);
\coordinate (P9) at (-0.08, 0.08, 1);

\coordinate (l1) at (-0.42568, -0.03877, 1.41077);
\coordinate (l2) at (0.47318, -0.10018, 1.06408);

\coordinate (P) at (-0.23259, -0.05196, 1.33629);

\draw[plum,fill=plum,opacity=.5,semitransparent] (P2) -- (P5) -- (P8) -- (P2);

\draw[blue,fill=blue,opacity=.5] (P4) -- (P5) -- (P6) -- (P4);
\draw[blue,fill=blue,opacity=.5] (P4) -- (P3) -- (P8) -- (P4);  
\draw[blue,fill=blue,opacity=.5] (P4) -- (P2) -- (P9) -- (P4);  

\draw[darkgreen,fill=darkgreen,opacity=.9] (P1) -- (P6) -- (P8) -- (P1);
\draw[darkgreen,fill=darkgreen,opacity=.9] (P1) -- (P2) -- (P3) -- (P1);  
\draw[darkgreen,fill=darkgreen,opacity=.9] (P1) -- (P5) -- (P9) -- (P1);

\draw[lgray,opacity=.8,line width=1.5pt] (P2) -- (P6);
\draw[lgray,opacity=.8,line width=1.5pt] (P3) -- (P5);
\draw[lgray,opacity=.8,line width=1.5pt] (P8) -- (P9);
\draw[red,opacity=.8,line width=1.5pt] (P1) -- (P4);

\draw[opacity=.8,line width=.5pt] (l1) -- (l2) node[right] {$\ell$};

\draw[fill] (P1) circle (\s pt);

\draw[plum,fill=plum,opacity=.7] (P3) -- (P6) -- (P9) -- (P3);

\foreach \i in {2,3,5,6,8,9}
  \draw[fill] (P\i) circle (\s pt);

\node[label=below:{$1$},inner sep=1pt,yshift=.7mm] at (P1) {};
\node[label=above:{$2$},inner sep=1pt] at (P2) {};
\node[label=below:{$3$},inner sep=.8pt] at (P3) {};
\node[label=above:{$4$},inner sep=1pt,yshift=-.7mm] at (P4) {};
\node[label=right:{$5$},inner sep=1pt] at (P5) {};
\node[label=right:{$6$},inner sep=1pt] at (P6) {};
\node[label=left:{$8$},inner sep=1pt] at (P8) {};
\node[label=left:{$9$},inner sep=1pt] at (P9) {};

\node[circle,draw,opacity=.8,minimum size=1mm,inner sep=1pt] at (P) {};
\node[label=above:{$P$},yshift=-1.5mm] at (P) {};
\end{tikzpicture}


==> figures/n-st9-ps.tex <==
\tdplotsetmaincoords{70}{-80}
\begin{tikzpicture}[tdplot_main_coords,scale=4,
blend group=normal,tdplot_main_coords]
\def \s {.35};


\coordinate (P1) at (0, 0, 0.75);
\coordinate (P2) at  (0, 0.58, 0);
\coordinate (P3) at (-0.03, -0.11, 1);
\coordinate (P4) at (0, 0, 0.25);
\coordinate (P5) at (0.5, -0.29, 0);
\coordinate (P6) at (0.11, 0.03, 1);
\coordinate (P7) at (-0.23, -0.05, 1.44);
\coordinate (P8) at (-0.5, -0.29, 0);
\coordinate (P9) at (-0.08, 0.08, 1);

\coordinate (l1) at (-1.13623, 0.00977, 1.68482);
\coordinate (l2) at (1.46373, -0.16786, 0.68203);

\coordinate (P) at (-0.23259, -0.05196, 1.33629);

\draw[lgray,opacity=.8,line width=1.5pt] (P2) -- (P6);
  
\draw[plum,fill=plum,opacity=.7,semitransparent] (P2) -- (P5) -- (P8) -- (P2);

\draw[blue,fill=blue,opacity=.35,semitransparent] (P4) -- (P5) -- (P6) -- (P4);

\draw[darkgreen!90!black,fill=darkgreen!100!black,opacity=.55,semitransparent] (P1) -- (P9) -- (P5) -- (P1); 

\draw[blue,fill=blue,opacity=.5] (P4) -- (P3) -- (P8) -- (P4);   

\draw[darkgreen!85!black,fill=darkgreen!88!black,opacity=.5] (P1) -- (P6) -- (P8) -- (P1);

\draw[darkgreen!60!black,fill=darkgreen!70!black,opacity=1] (P1) -- (P2) -- (P3) -- (P1);

\draw[blue,fill=blue,opacity=.7] (P4) -- (P2) -- (P9) -- (P4);
 
\draw[plum,fill=plum,opacity=.7] (P3) -- (P6) -- (P9) -- (P3);

\draw[red,opacity=.5,line width=1.5pt] (P1) -- (P4);

\draw[lgray,opacity=1,line width=1.5pt] (P3) -- (P5);
\draw[lgray,opacity=1,line width=1.5pt] (P8) -- (P9);


\draw[opacity=.8,line width=.5pt] (l1) -- (l2) node[right] {$\ell$};



\foreach \i in {1,2,3,4,5,6,8,9}
  \draw[fill] (P\i) circle (\s pt);

\node[label=above:{$1$},inner sep=1pt,yshift=-.5mm] at (P1) {};
\node[label=left:{$2$},inner sep=1pt] at (P2) {};
\node[label=right:{$3$},inner sep=.8pt] at (P3) {};
\node[label=below:{$4$},inner sep=1pt,yshift=0mm,xshift=-.5mm] at (P4) {};
\node[label=right:{$5$},inner sep=1pt] at (P5) {};
\node[label=right:{$6$},inner sep=1pt] at (P6) {};
\node[label=right:{$8$},inner sep=1pt] at (P8) {};
\node[label=left:{$9$},inner sep=1pt] at (P9) {};

\node[circle,draw,opacity=.8,minimum size=1mm,inner sep=1pt] at (P) {};
\node[label=above:{$P$},yshift=-1.5mm] at (P) {};


\end{tikzpicture}


==> figures/oddcycle2.tex <==
\begin{tikzpicture}[scale = 2, line join=bevel, z=-5.5]
\def \topa {0}
\def \sopa {0.4}

\coordinate (M0) at (1,0,0);
\coordinate (M1) at (0.5,{sqrt(3)/2},0);
\coordinate (M2) at (-0.5,{sqrt(3)/2},0);
\coordinate (M3) at (-1,0,0);
\coordinate (M4) at (-0.5,{-sqrt(3)/2},0);
\coordinate (M5) at (0.5,{-sqrt(3)/2},0);

\coordinate  (B0) at (0.5,-{sqrt(3)/6},-1);
\coordinate  (B1) at (0,{sqrt(3)/3},-1);
\coordinate  (B2) at (-0.5,{-sqrt(3)/6},-1);

\coordinate  (T0) at (0.5,{sqrt(3)/6},1);
\coordinate  (T1) at (0,{-sqrt(3)/3},1);
\coordinate  (T2) at (-0.5,{sqrt(3)/6},1);

%\node at (T0) {t0};
%\node at (T1) {t1};
%\node at (T2) {t2};
%\node at (B0) {b0};
%\node at (B1) {b1};
%\node at (B2) {b2};
%\node at (M0) {m0};
%\node at (M1) {m1};
%\node at (M2) {m2};
%\node at (M3) {m3};
%\node at (M4) {m4};
%\node at (M5) {m5};

%\draw (M0) -- (M1) -- (M2) -- (M3) -- (M4) -- (M5) -- (M0);

%\draw[fill opacity=\sopa,fill=blue] (M0) -- (B0) -- (B1) -- (M1) -- cycle;
%\draw[fill opacity=\sopa,fill=blue] (M4) -- (B2) -- (B0) -- (M5) --  cycle;
%\draw[fill opacity=\sopa,fill=blue] (M2) -- (B1) -- (B2) -- (M3) --  cycle;

%\draw[fill opacity=\topa,fill=orange!80!black] (M1) -- (B1) -- (M2) -- cycle;
%\draw[fill opacity=\topa,fill=orange!80!black] (M3) -- (B2) -- (M4) -- cycle;
%\draw[fill opacity=\topa,fill=orange!80!black] (M5) -- (B0) -- (M0) -- cycle;


\draw[fill opacity=\sopa,fill=orange!80!black] (M2) -- (M4) -- (M0) -- cycle;
\draw[fill opacity=\sopa,fill=orange!80!black] (M1) -- (M5) -- (M3) -- cycle;

\draw[fill opacity=\sopa,fill=green!80!blue] (M1) -- (T0) -- (T2) -- (M2) -- cycle;
%\draw[fill opacity=\topa,fill=orange!80!black] (M2) -- (T2) -- (M3) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M3) -- (T2) -- (T1) -- (M4) --  cycle;
%\draw[fill opacity=\topa,fill=orange!80!black] (M4) -- (T1) -- (M5) -- cycle;
\draw[fill opacity=\sopa,fill=green!80!blue] (M5) -- (T1) -- (T0) -- (M0) --  cycle;
%\draw[fill opacity=\topa,fill=orange!80!black] (M0) -- (T0) -- (M1) -- cycle;

%\draw[fill opacity=\topa,fill=orange!80!black] (T0) -- (T1) -- (T2) -- cycle;
%\draw[fill opacity=\topa,fill=orange!80!black] (B0) -- (B1) -- (B2) -- cycle;
\end{tikzpicture}

==> figures/st9-c.tex <==
\tdplotsetmaincoords{10}{20}
\begin{tikzpicture}[tdplot_main_coords,scale=.44,blend group=normal,tdplot_main_coords]
\def \s {2.5};
\def \lw {1};
\def \lww {.8};
\def \llw {1.5};

\def \colf {plum};
\def \coll {lgray};

\definecolor{ci}{RGB}{46,189,78}
\definecolor{co}{RGB}{11,83,69}
\definecolor{lbl}{RGB}{130,202,255}
\definecolor{lgray}{RGB}{152, 175, 199}

\coordinate (P1) at (0, 0, 2.74);
\coordinate (P2) at (-1, 3, 0);
\coordinate (P3) at (0.93, -1.28, 5.48);
\coordinate (P4) at (0, 0, 1.37);
\coordinate (P5) at (3.1, -0.63, 0);
\coordinate (P6) at (0.64, 1.45, 5.48);
\coordinate (P7) at (-22.29, -9.74, -4.51);
\coordinate (P71) at (-2.79, -1.22, 1.83);
\coordinate (P72) at  (-2.79, -1.22, 0.64);
\coordinate (P8) at (-2.1, -2.37, 0);
\coordinate (P9) at (-1.57, -0.17, 5.48);
  
\draw[\colf,fill=\colf,opacity=.7] (P2) -- (P5) -- (P8) -- (P2);

\draw[blue,fill=blue,opacity=.6] (P4) -- (P2) -- (P9) -- (P4);   
\draw[blue,fill=blue,opacity=.5,semitransparent] (P4) -- (P5) -- (P6) -- (P4);
\draw[blue,fill=blue,opacity=.8] (P4) -- (P3) -- (P8) -- (P4);  

\draw[darkgreen,fill=darkgreen,opacity=.5,semitransparent] (P1) -- (P2) -- (P3) -- (P1);  
\draw[darkgreen,fill=darkgreen,opacity=.5] (P1) -- (P6) -- (P8) -- (P1);
\draw[darkgreen,fill=darkgreen,opacity=.7] (P1) -- (P5) -- (P9) -- (P1);   

\fill[line width=\llw,red,opacity=.5,semitransparent] (P7) -- (P1) -- (P4) -- (P7);    

\draw[\colf,fill=\colf,opacity=.85,semitransparent] (P3) -- (P6) -- (P9) -- (P3);

\fill[line width=\llw,\coll,opacity=.8] (P7) -- (P3) -- (P5) -- (P7);
\fill[line width=\llw,\coll,opacity=.8] (P7) -- (P9) -- (P8) -- (P7);  
\fill[line width=\llw,\coll,opacity=.8] (P7) -- (P6) -- (P2) -- (P7);   

\foreach \i in {1,2,...,9}
  \draw[fill] (P\i) circle (\s pt);

\node[label=above right:{\scriptsize{$1$}},inner sep=0.01pt,xshift=-1mm,yshift=-.75mm] at (P1) {};
\node[label=left:{\scriptsize{$2$}},inner sep=1pt,yshift=1mm] at (P2) {};
\node[label=right:{\scriptsize{$6$}},inner sep=1pt] at (P6) {};
\node[label=below right:{\scriptsize{$4$}},inner sep=0.01pt,xshift=-1mm,yshift=1.25mm] at (P4) {};
\node[label=below:{\scriptsize{$7$}},inner sep=1pt] at (P7) {};
\node[label=below:{\scriptsize{$3$}},inner sep=.5pt] at (P3) {};
\node[label=below:{\scriptsize{$5$}},inner sep=1pt] at (P5) {};
\node[label=left:{\scriptsize{$8$}},inner sep=.8pt] at (P8) {};
\node[label=below left:{\scriptsize{$9$}},inner sep=.5pt] at (P9) {};

\end{tikzpicture}


==> figures/st9-p.tex <==
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=.9,blend group=normal,tdplot_main_coords]
\def \s {2};
\def \lw {1};
\def \lww {.8};
\def \llw {1.5};

\def \colf {plum};

\coordinate (P1) at (0, 0, 2.74);
\coordinate (P2) at (-1, 3, 0);
\coordinate (P3) at (0.93, -1.28, 5.48);
\coordinate (P4) at (0, 0, 1.37);
\coordinate (P5) at (3.1, -0.63, 0);
\coordinate (P6) at (0.64, 1.45, 5.48);
\coordinate (P71) at (-2.79, -1.22, 1.83);
\coordinate (P72) at  (-2.79, -1.22, 0.64);
\coordinate (P8) at (-2.1, -2.37, 0);
\coordinate (P9) at (-1.57, -0.17, 5.48);

\draw[\colf,fill=\colf,opacity=.5,semitransparent] (P2) -- (P5) -- (P8) -- (P2);

\draw[blue,fill=blue,opacity=.5] (P4) -- (P5) -- (P6) -- (P4);
\draw[blue,fill=blue,opacity=.5] (P4) -- (P3) -- (P8) -- (P4);  
\draw[blue,fill=blue,opacity=.5] (P4) -- (P2) -- (P9) -- (P4);  

\draw[darkgreen,fill=darkgreen,opacity=.7] (P1) -- (P6) -- (P8) -- (P1);
\draw[darkgreen,fill=darkgreen,opacity=.7] (P1) -- (P2) -- (P3) -- (P1);  
\draw[darkgreen,fill=darkgreen,opacity=.7] (P1) -- (P5) -- (P9) -- (P1);

\draw[red,fill=red,opacity=.5,line width=1.5pt] (P4) -- (P1) -- (P71) -- (P72) -- cycle;

\draw[fill] (P1) circle (\s pt);

\draw[\colf,fill=\colf,opacity=.35] (P3) -- (P6) -- (P9) -- (P3);

\foreach \i in {2,3,5,6,8,9}
  \draw[fill] (P\i) circle (\s pt);

\node[label=below:{$1$},inner sep=1pt] at (P1) {};
\node[label=above left:{$2$},inner sep=1pt] at (P2) {};
\node[label=below right:{$3$},inner sep=.8pt] at (P3) {};
\node[label=above:{$4$},inner sep=1pt] at (P4) {};
\node[label=right:{$5$},inner sep=1pt] at (P5) {};
\node[label=above right:{$6$},inner sep=1pt] at (P6) {};
\node[label=below left:{$8$},inner sep=.8pt] at (P8) {};
\node[label=left:{$9$},inner sep=1pt] at (P9) {};

\end{tikzpicture}


==> figures/st9-t1.tex <==
\tdplotsetmaincoords{50}{-3}
\begin{tikzpicture}[tdplot_main_coords,scale=.8,
blend group=normal,tdplot_main_coords]
\def \s {2};
\def \lw {1};
\def \lww {.8};
\def \llw {1.5};

\def \colf {plum};
\def \cols {blue};
\def \colt {darkgreen};

\definecolor{ci}{RGB}{46,189,78}
%\definecolor{co}{RGB}{0,128,0}
%\definecolor{co}{RGB}{95,135,95}
\definecolor{co}{RGB}{11,83,69}


\coordinate (P1) at (0, 0, 2.74);
\coordinate (P2) at (-1, 3, 0);
\coordinate (P3) at (0.93, -1.28, 5.48);
\coordinate (P4) at (0, 0, 1.37);
\coordinate (P5) at (3.1, -0.63, 0);
\coordinate (P6) at (0.64, 1.45, 5.48);
%\coordinate (P7) at (-22.29, -9.74, -4.51);
\coordinate (P71) at (-2.79, -1.22, 1.83);
\coordinate (P72) at  (-2.79, -1.22, 0.64);
\coordinate (P8) at (-2.1, -2.37, 0);
\coordinate (P9) at (-1.57, -0.17, 5.48);
  
\draw[\colf,fill=\colf,opacity=.7,semitransparent] (P2) -- (P5) -- (P8) -- (P2);

\draw[blue,fill=blue,opacity=.5,semitransparent] (P4) -- (P5) -- (P6) -- (P4);

\draw[darkgreen,fill=darkgreen,opacity=.5,semitransparent] (P1) -- (P2) -- (P3) -- (P1); 

\draw[blue,fill=blue,opacity=.6] (P4) -- (P2) -- (P9) -- (P4);   

\draw[red,fill=red,opacity=.5] (P4) -- (P1) -- (P71) -- (P72) --cycle;

\draw[darkgreen,fill=darkgreen,opacity=.8] (P1) -- (P6) -- (P8) -- (P1);

\draw[darkgreen,fill=darkgreen,opacity=.5] (P1) -- (P5) -- (P9) -- (P1);

\draw[blue,fill=blue,opacity=.8] (P4) -- (P3) -- (P8) -- (P4);
 
\draw[\colf,fill=\colf,opacity=.7] (P3) -- (P6) -- (P9) -- (P3);


\foreach \i in {1,2,3,4,5,6,8,9}
  \draw[fill] (P\i) circle (\s pt);

\node[label=above:{$1$},inner sep=1pt] at (P1) {};
\node[label=left:{$2$},inner sep=1pt] at (P2) {};
\node[label=right:{$6$},inner sep=.1pt] at (P6) {};
\node[label=below:{$4$},inner sep=1pt] at (P4) {};
%\node[label=left:{$7$},inner sep=1pt] at (P7) {};
\node[label=below right:{$3$},inner sep=.5pt,xshift=-1mm] at (P3) {};
\node[label=right:{$5$},inner sep=1pt] at (P5) {};
\node[label=left:{$8$},inner sep=.8pt] at (P8) {};
\node[label=left:{$9$},inner sep=1pt] at (P9) {};

\end{tikzpicture}


==> figures/tg-c.tex <==
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=.7,blend group=normal,tdplot_main_coords]

\def \s {1.5};

\foreach \i in {0,1,...,5}{
	\coordinate (P0\i) at ({-cos(-90+36*\i )}, 0, {sin(-90+36*\i )});
	\coordinate(O\i) at (-2,0,{sin(-90+36*\i )});
}



\foreach \i in {1,2,...,5}
	\foreach \j in {0,1,...,5}
		\coordinate (P\i\j) at ($(O\j)!1!60*\i:(P0\j)$);



\foreach \i in {0,1,4,5}{
	\draw[fill,darkgreen!50,opacity=.50] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) --cycle;
	}
\foreach \i in {2,3}{
	\draw[fill,darkgreen!60,opacity=.50] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) --cycle;
	}
 
 	
\foreach \i in{0,1,2,3,4,5}
	\draw[fill,blue,opacity=.5,very thick] (P\i0) --(P\i1) -- (P\i2) -- (P\i3) -- (P\i4) -- (P\i5) --cycle;

 
	
\foreach \i in {0,1,...,5}{
	\foreach \j in {0,1,...,5}
		\draw[fill,opacity=.8] (P\i\j) circle (\s pt);
}


\end{tikzpicture}


==> figures/tg-c2.tex <==
\tdplotsetmaincoords{85}{88}
\begin{tikzpicture}[tdplot_main_coords,scale=1,blend group=normal,tdplot_main_coords]

\def \s {.7};

\foreach \i in {0,1,...,5}{
	\coordinate (P0\i) at ({-cos(-90+36*\i )}, 0, {sin(-90+36*\i )});
	\coordinate(O\i) at (-2,0,{sin(-90+36*\i )});
}



\foreach \i in {1,2,...,5}
	\foreach \j in {0,1,...,5}
		\coordinate (P\i\j) at ($(O\j)!1!60*\i:(P0\j)$);



\foreach \i in {0,5}{
	\draw[fill,darkgreen,opacity=.50] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) --cycle;
	}
\foreach \i in {1,4}{
	\draw[fill,yellow!60,opacity=.50] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) --cycle;
	}
\foreach \i in {2,3}{
	\draw[fill,red!60,opacity=.50] (P0\i) -- (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) --cycle;
	}


 	
\foreach \i in{0,1,2,3,4,5}
	\draw[fill,blue,opacity=.5] (P\i0) --(P\i1) -- (P\i2) -- (P\i3) -- (P\i4) -- (P\i5) --cycle;

	\draw[fill,red,opacity=.5] (P00) --(P01) -- (P02) -- (P03) -- (P04) -- (P05) --cycle;

 
	
\foreach \i in {0,1,...,5}{
	\foreach \j in {0,1,...,5}
		\draw[fill,black,opacity=.7] (P\i\j) circle (\s pt);
}


\end{tikzpicture}


==> figures/tgi.tex <==
\tdplotsetmaincoords{85}{30}
%\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=1,blend group=normal,tdplot_main_coords]

\def \s {1};


\coordinate (P11) at (3, 0, 6);
\coordinate (P12) at (1, 0, 5);
\coordinate (P13) at (0, 0, 4);
\coordinate (P14) at (0, 0, 3);
\coordinate (P15) at (1, 0, 2);
\coordinate (P16) at  (3, 0, 1);

\coordinate (P21) at  (4, 1, 6);
\coordinate (P22) at (2, 1, 5);
\coordinate (P23) at (1, 1, 4);
\coordinate (P24)at  (1, 1, 3);
\coordinate (P25) at (2, 1, 2);
\coordinate (P26) at (4, 1, 1);


\coordinate (P31) at  (4, 2, 6);
\coordinate (P32) at (2, 2, 5);
\coordinate (P33) at (1, 2, 4);
\coordinate (P34)at  (1, 2, 3);
\coordinate (P35) at (2, 2, 2);
\coordinate (P36) at (4, 2, 1);


\coordinate (P41) at (-3, 3, 6);
\coordinate (P42) at (-1, 3, 5);
\coordinate (P43) at (0, 3, 4);
\coordinate (P44) at (0, 3, 3);
\coordinate (P45) at (-1, 3, 2);
\coordinate (P46) at  (-3, 3, 1);

\coordinate (P51) at  (-4, 2, 6);
\coordinate (P52) at (-2, 2, 5);
\coordinate (P53) at (-1, 2, 4);
\coordinate (P54)at  (-1, 2, 3);
\coordinate (P55) at (-2, 2, 2);
\coordinate (P56) at (-4, 2, 1);


\coordinate (P61) at  (-4, 1, 6);
\coordinate (P62) at (-2, 1, 5);
\coordinate (P63) at (-1, 1, 4);
\coordinate (P64)at  (-1, 1, 3);
\coordinate (P65) at (-2, 1, 2);
\coordinate (P66) at (-4, 1, 1);

 	
\foreach \i in{3,4}
	\draw[fill,blue!40,opacity=.5] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --cycle;


\foreach \i in{2,5}
	\draw[fill,blue!60,opacity=.5] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --cycle;
	
	
\foreach \i in {1,2,3,4,5,6}{
	\draw[fill,darkgreen!80,opacity=.5] (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) --cycle;
	}


\foreach \i in{1,6}
	\draw[fill,blue!80,opacity=.5] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --cycle;

\foreach \i in {1,2,...,6}
 \foreach \j in {1,2,...,6}
 	\draw[fill,black,opacity=.7] (P\i\j) circle (\s pt);
 

\end{tikzpicture}


==> figures/tgi2.tex <==
%\tdplotsetmaincoords{85}{30}
\tdplotsetmaincoords{0}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=.7,blend group=normal,tdplot_main_coords]

\def \s {1.5};


\coordinate (P11) at (3, 0, 6);
\coordinate (P12) at (1, 0, 5);
\coordinate (P13) at (0, 0, 4);
\coordinate (P14) at (0, 0, 3);
\coordinate (P15) at (1, 0, 2);
\coordinate (P16) at  (3, 0, 1);

\coordinate (P21) at  (4, 1, 6);
\coordinate (P22) at (2, 1, 5);
\coordinate (P23) at (1, 1, 4);
\coordinate (P24)at  (1, 1, 3);
\coordinate (P25) at (2, 1, 2);
\coordinate (P26) at (4, 1, 1);


\coordinate (P31) at  (4, 2, 6);
\coordinate (P32) at (2, 2, 5);
\coordinate (P33) at (1, 2, 4);
\coordinate (P34)at  (1, 2, 3);
\coordinate (P35) at (2, 2, 2);
\coordinate (P36) at (4, 2, 1);


\coordinate (P41) at (-3, 3, 6);
\coordinate (P42) at (-1, 3, 5);
\coordinate (P43) at (0, 3, 4);
\coordinate (P44) at (0, 3, 3);
\coordinate (P45) at (-1, 3, 2);
\coordinate (P46) at  (-3, 3, 1);

\coordinate (P51) at  (-4, 2, 6);
\coordinate (P52) at (-2, 2, 5);
\coordinate (P53) at (-1, 2, 4);
\coordinate (P54)at  (-1, 2, 3);
\coordinate (P55) at (-2, 2, 2);
\coordinate (P56) at (-4, 2, 1);


\coordinate (P61) at  (-4, 1, 6);
\coordinate (P62) at (-2, 1, 5);
\coordinate (P63) at (-1, 1, 4);
\coordinate (P64)at  (-1, 1, 3);
\coordinate (P65) at (-2, 1, 2);
\coordinate (P66) at (-4, 1, 1);
	
	
\foreach \i in {1,2,5,6}{
	\draw[fill,darkgreen!50,opacity=.5] (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) --cycle;
	}

\foreach \i in {3,4}{
	\draw[fill,darkgreen!60,opacity=.5] (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) --cycle;
	}


\foreach \i in{1,...,6}
	\draw[fill,blue,opacity=.5,very thick] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --cycle;

\foreach \i in {1,2,...,6}
 \foreach \j in {1,2,...,6}
 	\draw[fill,black,opacity=.8] (P\i\j) circle (\s pt);
 

\end{tikzpicture}


==> figures/tgp.tex <==
\begin{tikzpicture}[scale=1]

\def \r {6};
\def \s {1};
\coordinate (O) at (0,0);

\foreach \i in {1,2,...,4}
	\foreach \j in {0,1,...,5}{
		\coordinate (P\i\j) at (60*\j:2+.1*\i*\i cm);
		\draw[fill] (P\i\j) circle (\s pt);
	}

\iffalse
\begin{scope}[shift={(7,0)},scale=.75,rotate =-60]
\def \s {1.5};

\foreach \i in {0,1,2,...,5}{
	\coordinate (G\i) at (60*\i:1cm);
	\draw[fill] (G\i) circle (\s pt);
}

\foreach \i in {0,1,...,5}{
	\coordinate (A\i) at ($(G0)!.5*\i cm!180:(G5)$);
	\coordinate (B\i) at ($(G1)!.5*\i cm!180:(G4)$);
	\coordinate (C\i) at ($(G2)!.5*\i cm!180:(G3)$);
	\coordinate (AA\i) at ($(G5)!.5*\i cm!180:(G0)$);
	\coordinate (BB\i) at ($(G4)!.5*\i cm!180:(G1)$);
	\coordinate (CC\i) at ($(G3)!.5*\i cm!180:(G2)$);
}

\foreach \i in {0,1,...,5}{
	\foreach \p in {A,B,C}
		\draw[fill,blue] (\p\i) circle (\s pt);	
	\foreach \p in {AA,BB,CC}
		\draw[fill,red] (\p\i) circle (\s pt);	
}
\end{scope}
\fi
\end{tikzpicture}


==> figures/tgr.tex <==
\tdplotsetmaincoords{85}{45}
\begin{tikzpicture}[tdplot_main_coords,scale=1,blend group=normal,tdplot_main_coords]

\def \s {.7};


\coordinate (P11) at (2, 0, -1);
\coordinate (P12) at (1.2, 0, -0.6);
\coordinate (P13) at (1.02, 0, -0.2);
\coordinate (P14) at (1.02, 0, 0.2);
\coordinate (P15) at (1.2, 0, 0.6);
\coordinate (P16) at  (2, 0, 1);

\coordinate (P21) at  (1, 1.73, -1);
\coordinate (P22) at (0.6, 1.04, -0.6);
\coordinate (P23) at (0.51, 0.88, -0.2);
\coordinate (P24)at  (0.51, 0.88, 0.2);
\coordinate (P25) at (0.6, 1.04, 0.6);
\coordinate (P26) at (1, 1.73, 1);

\coordinate (P31) at (-1, 1.73, -1);
\coordinate (P32) at(-0.6, 1.04, -0.6);
\coordinate (P33) at (-0.51, 0.88, -0.2);
\coordinate (P34) at (-0.51, 0.88, 0.2);
\coordinate (P35)at  (-0.6, 1.04, 0.6);
\coordinate (P36) at (-1, 1.73, 1);


\coordinate (P41) at (-2, 0, -1);
\coordinate (P42) at (-1.2, 0, -0.6);
\coordinate (P43) at (-1.02, 0, -0.2);
\coordinate (P44) at (-1.02, 0, 0.2);
\coordinate (P45) at (-1.2, 0, 0.6);
\coordinate (P46) at  (-2, 0, 1);

\coordinate (P51) at  (-1, -1.73, -1);
\coordinate (P52) at (-0.6, -1.04, -0.6);
\coordinate (P53) at (-0.51, -0.88, -0.2);
\coordinate (P54) at  (-0.51, -0.88, 0.2);
\coordinate (P55) at (-0.6, -1.04, 0.6);
\coordinate (P56) at (-1, -1.73, 1);



\coordinate (P61) at (1, -1.73, -1);
\coordinate (P62) at(0.6, -1.04, -0.6);
\coordinate (P63) at (0.51, -0.88, -0.2);
\coordinate (P64) at (0.51,-0.88, 0.2);
\coordinate (P65) at  (0.6, -1.04, 0.6);
\coordinate (P66) at (1, -1.73, 1);

 	
\foreach \i in{2,3,4}
	\draw[fill,blue!30] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --cycle;


\foreach \i in {1,2,...,6}{
	\draw[fill,darkgreen!30] (P1\i) -- (P2\i) -- (P3\i) -- (P4\i) -- (P5\i) -- (P6\i) --cycle;
	}

\foreach \i in{1,5,6}
	\draw[fill,blue!50] (P\i1) --(P\i2) -- (P\i3) -- (P\i4) -- (P\i5) -- (P\i6) --cycle;

\foreach \i in {1,2,3,...,6}
 \foreach \j in {1,2,...,6}
 	\draw[fill,gray] (P\i\j) circle (\s pt);
 

\end{tikzpicture}

